Task-Specific Agent Memory For Continual Learning

Language-model agents can learn continually by storing useful instructions in memory and reusing them as new tasks arrive, without changing model weights. This requires both learning from new feedback and retaining earlier gains. However, an instruction learned from one task family can hurt other families when the agent uses the same memory for every task. We introduce task-specific agent memory: proposed skills are checked with execution tests, stored by task family, and retrieved for tasks in that family. We evaluate this design on a 12-round code-repair benchmark with recurring task families, tracking performance throughout learning. Holding proposals, acceptance decisions, and task completions fixed, task-specific retrieval raises average performance from 0.713 to 0.816. Across 27 paired randomized-order streams with Qwen3-Coder-Next, it improves average performance by 0.063 over global memory and by 0.055 over an agent that never updates its memory, accumulating 63 skills with no observed harmful acceptance. Capacity-matched retrieval and cumulative one-shot controls further support the value of task-specific retrieval and sequential skill accumulation. Our contribution is to identify cross-family interference and show how task-specific agent memory supports continual learning through skill accumulation and retention.

==> figures/agent_memory_mechanism.tex <==
\definecolor{memoryInk}{HTML}{202E3A}
\definecolor{memoryBorder}{HTML}{A6B5BE}
\definecolor{memorySurface}{HTML}{F4F7F9}
\definecolor{memoryTeal}{HTML}{14665D}
\definecolor{memoryHighlight}{HTML}{E5F3EF}
\definecolor{memoryNavy}{HTML}{3A5575}
\definecolor{memoryBadge}{HTML}{E6EDF5}

\begin{tikzpicture}[
    x=1mm, y=1mm,
    every node/.style={inner sep=0pt, outer sep=0pt, text=memoryInk, font=\footnotesize},
    heading/.style={anchor=west, font=\small\bfseries},
    card/.style={rounded corners=2.5pt, draw=memoryBorder, fill=memorySurface},
    accepted/.style={card, draw=memoryTeal, fill=memoryHighlight},
    badge/.style={fill=memoryBadge},
    connector/.style={->, >=latex, draw=memoryInk, line width=0.65pt},
    title/.style={anchor=west, font=\footnotesize\bfseries},
    copy/.style={anchor=north west, align=left},
]
    \node[heading] at (0,0) {1. Update memory on family $f$};

    \draw[card] (0,-4) rectangle (38,-22);
    \fill[badge] (5.85,-8.7) circle[radius=3.45mm];
    \paperfigureicon[0.78]{agent}{5.85}{-8.7}{memoryNavy}
    \node[title] at (11,-8.7) {Frozen actor};
    \node[copy] at (2.5,-13.8) {Repair discovery tasks\\with active skill $K_t(f)$.};
    \draw[connector] (38,-13) -- (45,-13);

    \draw[card] (45,-4) rectangle (83,-22);
    \fill[badge] (50.85,-8.7) circle[radius=3.45mm];
    \paperfigureicon[0.78]{edit}{50.85}{-8.7}{memoryNavy}
    \node[title] at (56,-8.7) {Frozen editor};
    \node[copy] at (47.5,-13.8) {Use visible feedback to\\propose a skill revision.};
    \draw[connector] (83,-13) -- (90,-13);

    \draw[card] (90,-4) rectangle (132,-22);
    \fill[badge] (95.85,-8.7) circle[radius=3.45mm];
    \paperfigureicon[0.78]{shield}{95.85}{-8.7}{memoryNavy}
    \node[title] at (101,-8.7) {ORC gate};
    \node[copy] at (92.5,-13.8) {Compare both skills on\\current and historical probes.};

    \draw[connector] (111,-22) -- (111,-25) -- (32,-25) -- (32,-28);
    \draw[connector] (111,-25) -- (111,-28);

    \draw[accepted] (0,-28) rectangle (64,-36);
    \paperfigureicon[0.78]{check}{5.4}{-32}{memoryTeal}
    \node[anchor=west] at (10,-32) {\textbf{Accept} \enspace Write to slot $f$ only.};
    \draw[card] (68,-28) rectangle (132,-36);
    \paperfigureicon[0.78]{keep}{73.4}{-32}{memoryNavy}
    \node[anchor=west] at (78,-32) {\textbf{Reject} \enspace Keep the stored skills.};

    \node[heading] at (0,-42) {2. Retrieve a skill for a later task};
    \draw[connector, draw=memoryTeal] (56,-36) -- (56,-46);

    \draw[card] (0,-46) rectangle (34,-69);
    \fill[badge] (5.85,-50.8) circle[radius=3.45mm];
    \paperfigureicon[0.78]{user}{5.85}{-50.8}{memoryNavy}
    \node[title] at (11,-50.8) {Incoming task};
    \node[copy] at (2.5,-56.7) {Boundary repair task\\Family ID $f$};
    \draw[connector] (34,-57.6) -- (41,-57.6);

    \draw[card] (41,-46) rectangle (91,-69);
    \fill[memoryHighlight] (46.85,-50.8) circle[radius=3.45mm];
    \paperfigureicon[0.78]{memory}{46.85}{-50.8}{memoryTeal}
    \node[title] at (52,-50.8) {Family memory};
    \draw[accepted] (43.5,-55.1) rectangle (88.5,-60.6);
    \node[anchor=west] at (45.5,-57.85) {Boundary ($f$)};
    \node[anchor=east, text=memoryTeal] at (86.5,-57.85) {\textbf{Matched}};
    \draw[card,fill=white] (43.5,-61.6) rectangle (88.5,-67.1);
    \node[anchor=west] at (45.5,-64.35) {Ordering ($g$)};
    \node[anchor=east] at (86.5,-64.35) {Stored};
    \draw[connector, draw=memoryTeal] (91,-57.85) -- (98,-57.85);

    \draw[card] (98,-46) rectangle (132,-69);
    \fill[badge] (103.85,-50.8) circle[radius=3.45mm];
    \paperfigureicon[0.78]{device}{103.85}{-50.8}{memoryNavy}
    \node[title] at (109,-50.8) {Actor prompt};
    \node[copy] at (100.5,-56.7) {Task + matching skill\\Empty slot: use $K_0$.};
\end{tikzpicture}


==> figures/experiment_protocol.tex <==
\definecolor{protocolInk}{HTML}{202E3A}%
\definecolor{protocolBorder}{HTML}{A6B5BE}%
\definecolor{protocolSurface}{HTML}{F4F7F9}%
\definecolor{protocolTeal}{HTML}{14665D}%
\definecolor{protocolHighlight}{HTML}{E5F3EF}%
%
\begin{tikzpicture}[
    x=1mm, y=1mm,
    every node/.style={inner sep=0pt, outer sep=0pt, font=\footnotesize, text=protocolInk},
    heading/.style={anchor=west, font=\small\bfseries},
    task card/.style={rounded corners=2pt, draw=protocolBorder, fill=protocolSurface},
    evaluation card/.style={rounded corners=2pt, draw=protocolTeal, fill=protocolHighlight},
    flow/.style={->, >=latex, draw=protocolInk, line width=0.6pt},
    evaluation/.style={->, >=latex, draw=protocolTeal, densely dashed, line width=0.6pt},
    card title/.style={anchor=west, font=\footnotesize\bfseries},
    card text/.style={anchor=north west, align=left},
    icon badge/.style={fill=protocolHighlight},
]
    \node[heading] at (0,0) {Gated update within one task family};

    \draw[task card] (0,-4.5) rectangle (39,-22.5);
    \fill[icon badge] (7.4,-9.6) circle[radius=3.7mm];
    \paperfigureicon[0.82]{discovery}{7.4}{-9.6}{protocolTeal}
    \node[card title] at (13.5,-9.6) {Discovery};
    \node[card text] at (4,-14.2) {
        4 tasks supply visible\\feedback for the proposal};
    \draw[flow] (39,-13.5) -- (45,-13.5);

    \draw[task card] (45,-4.5) rectangle (93,-22.5);
    \fill[icon badge] (52.4,-9.6) circle[radius=3.7mm];
    \paperfigureicon[0.82]{probes}{52.4}{-9.6}{protocolTeal}
    \node[card title] at (58.5,-9.6) {Paired probes};
    \node[card text] at (49,-14.2) {
        4 new tasks and historical replay\\test current and proposed skills};
    \draw[flow] (93,-13.5) -- (99,-13.5);

    \draw[task card] (99,-4.5) rectangle (136,-22.5);
    \fill[icon badge] (106.4,-9.6) circle[radius=3.7mm];
    \paperfigureicon[0.82]{shield}{106.4}{-9.6}{protocolTeal}
    \node[card title] at (112.5,-9.6) {Update decision};
    \node[card text] at (103,-14.2) {
        Accept proposal or\\keep prior memory};

    \node[heading] at (0,-28.5) {Across 12 rounds with recurring families};

    % The dashed paths score each deployed state using separate evaluation tasks.
    \draw[evaluation card] (0,-46) rectangle (105,-65.5);
    \draw[evaluation card] (108.5,-46) rectangle (136,-65.5);

    \draw[flow] (14,-39.5) -- (38,-39.5);
    \draw[flow] (38,-39.5) -- (61,-39.5);
    \draw[flow] (86,-39.5) -- (98,-39.5);
    \draw[protocolInk, line width=0.6pt] (61,-39.5) -- (70,-39.5);
    \node at (78,-39.5) {$\cdots$};

    \foreach \x/\state/\score in {14/{Initial state}/0,38/{Round 1}/1,61/{Round 2}/2,98/{Round 12}/12} {
        \node at (\x,-35) {\state};
        \draw[evaluation] (\x,-39.5) -- (\x,-46);
        \fill[protocolInk] (\x,-39.5) circle[radius=0.65mm];
        \node[text=protocolTeal] at (\x,-50) {$U_{\score}$};
    }
    \draw[evaluation] (98,-39.5) -- (122.25,-39.5) -- (122.25,-46);
    \node[text=protocolTeal] at (78,-50) {$\cdots$};

    \fill[white] (30,-58.5) circle[radius=3.7mm];
    \paperfigureicon[0.82]{checkpoint}{30}{-58.5}{protocolTeal}
    \node[card title, text=protocolTeal] at (36.2,-56.5) {Fixed hidden checkpoint bank};
    \node[anchor=west] at (36.2,-60.5) {Same 9 tasks scored at every state};

    \fill[white] (113.85,-51.5) circle[radius=3.7mm];
    \paperfigureicon[0.82]{flag}{113.85}{-51.5}{protocolTeal}
    \node[card title, text=protocolTeal] at (119.35,-51.5) {Final bank};
    \node[align=center] at (122.25,-60.2) {18 tasks\\Scored once};
\end{tikzpicture}%


==> figures/family_interference.tex <==
\definecolor{interferenceInk}{HTML}{202E3A}
\definecolor{interferenceGlobal}{HTML}{3A5575}
\definecolor{interferenceScoped}{HTML}{14665D}
\definecolor{interferenceGrid}{HTML}{DCE4E8}
\definecolor{interferenceHighlight}{HTML}{E5F3EF}

\begin{tikzpicture}[
    x=1mm, y=1mm,
    every node/.style={inner sep=0pt, outer sep=0pt, text=interferenceInk, font=\footnotesize},
    global line/.style={draw=interferenceGlobal, line width=0.85pt},
    scoped line/.style={draw=interferenceScoped, line width=0.85pt, densely dashed},
]
    \path[use as bounding box] (0,-60) rectangle (136,0);
    \draw[global line] (28,-3) -- (36,-3);
    \fill[interferenceGlobal] (32,-3) circle[radius=1.8pt];
    \node[anchor=west] at (38,-3) {Global retrieval};
    \draw[scoped line] (77,-3) -- (85,-3);
    \filldraw[fill=white, draw=interferenceScoped] (81,-3) circle[radius=1.8pt];
    \node[anchor=west] at (87,-3) {Task-specific retrieval};

    \fill[interferenceHighlight, rounded corners=1.5pt] (0,-7.5) rectangle (135,-12.5);
    \foreach \tick/\tickLabel in {30/-0.5, 50/-0.3, 70/-0.1, 90/0.1, 110/0.3, 130/0.5} {
        \draw[interferenceGrid] (\tick,-7.5) -- (\tick,-53.5);
        \node[anchor=north] at (\tick,-54) {$\tickLabel$};
    }
    \draw[interferenceInk!65] (80,-7.5) -- (80,-53.5);
    \node[anchor=north] at (80,-54) {$0$};

    % Global deltas are from results/main_summary.json (orc_round0_mean_delta_by_family).
    % The scoped deltas apply the archived-completion splice in analyze_scoped_counterfactual.py.
    \foreach \family/\height/\globalDelta/\scopedDelta in {
        \textbf{Boundary}/-10/0.3984375/0.3984375,
        Nested/-15/0.1171875/0,
        Ordering/-20/0/0,
        Normalization/-25/-0.046875/0,
        Chunk/-30/-0.1171875/0,
        Prefix/-35/-0.1171875/0,
        Tie-breaking/-40/-0.1484375/0,
        Rotation/-45/-0.234375/0,
        Missing/-50/-0.4609375/0
    } {
        \pgfmathsetmacro{\globalPoint}{80+100*\globalDelta}
        \pgfmathsetmacro{\scopedPoint}{80+100*\scopedDelta}
        \node[anchor=west] at (2,\height) {\family};
        \draw[global line] (80,{\height+1}) -- (\globalPoint,{\height+1});
        \fill[interferenceGlobal] (\globalPoint,{\height+1}) circle[radius=1.8pt];
        \draw[scoped line] (80,{\height-1}) -- (\scopedPoint,{\height-1});
        \filldraw[fill=white, draw=interferenceScoped]
            (\scopedPoint,{\height-1}) circle[radius=1.8pt];
    }
    \node[anchor=north] at (80,-58.5) {Mean change in hidden checkpoint utility};
\end{tikzpicture}


==> figures/fixed_trajectories.tex <==
% Series and bootstrap intervals from scripts/render_trajectory.py (trajectories).

\begingroup
\pgfplotstableread{
round staticMean staticLow staticHigh globalMean globalLow globalHigh scopedMean scopedLow scopedHigh latestMean latestLow latestHigh replayMean replayLow replayHigh
0 0.7751736111111112 0.734375 0.8142361111111112 0.7751736111111112 0.734375 0.8142361111111112 0.7751736111111112 0.734375 0.8142361111111112 0.7751736111111112 0.734375 0.8142361111111112 0.7751736111111112 0.734375 0.8142361111111112
1 0.7751736111111112 0.734375 0.8142361111111112 0.7074652777777778 0.6449652777777778 0.7604166666666666 0.8194444444444444 0.7855902777777778 0.8550347222222222 0.7074652777777778 0.6449652777777778 0.7604166666666666 0.7074652777777778 0.6449652777777778 0.7604166666666666
2 0.7751736111111112 0.7335069444444444 0.8142361111111112 0.7074652777777778 0.6449652777777778 0.7604166666666666 0.8194444444444444 0.7855902777777778 0.8550347222222222 0.7378472222222222 0.6788194444444444 0.8046875 0.7352430555555556 0.6744791666666666 0.8038194444444444
3 0.7751736111111112 0.734375 0.8142361111111112 0.7074652777777778 0.6440972222222222 0.7604166666666666 0.8194444444444444 0.7855902777777778 0.8550347222222222 0.671875 0.6215277777777778 0.7222222222222222 0.7100694444444444 0.6467013888888888 0.779513888888889
4 0.7751736111111112 0.7335069444444444 0.8142361111111112 0.7074652777777778 0.6449652777777778 0.7604166666666666 0.8194444444444444 0.7855902777777778 0.8550347222222222 0.7387152777777778 0.670138888888889 0.8064236111111112 0.6788194444444444 0.5850694444444444 0.7630208333333334
5 0.7751736111111112 0.734375 0.8142361111111112 0.7074652777777778 0.6440972222222222 0.7604166666666666 0.8194444444444444 0.7855902777777778 0.8559027777777778 0.5555555555555556 0.5112847222222222 0.6067708333333333 0.6553819444444444 0.5503472222222222 0.7534722222222222
6 0.7751736111111112 0.7335069444444444 0.8142361111111112 0.7074652777777778 0.6449652777777778 0.7604166666666666 0.8194444444444444 0.7855902777777778 0.8550347222222222 0.6640625 0.5807291666666666 0.7395833333333334 0.6597222222222222 0.5590277777777778 0.7447916666666666
7 0.7751736111111112 0.734375 0.8142361111111112 0.7074652777777778 0.6458333333333334 0.7612847222222222 0.8194444444444444 0.7855902777777778 0.8550347222222222 0.7335069444444444 0.657986111111111 0.8046875 0.7178819444444444 0.6770833333333333 0.7612847222222222
8 0.7751736111111112 0.734375 0.8142361111111112 0.7074652777777778 0.6440972222222222 0.7612847222222222 0.8194444444444444 0.7864583333333333 0.8550347222222222 0.7942708333333334 0.7439236111111112 0.8394097222222222 0.7526041666666666 0.6909722222222222 0.8098958333333333
9 0.7751736111111112 0.732638888888889 0.8142361111111112 0.7074652777777778 0.6449652777777778 0.7604166666666666 0.8194444444444444 0.7855902777777778 0.8550347222222222 0.704861111111111 0.6232638888888888 0.7777777777777778 0.7369791666666666 0.6649305555555556 0.8046875
10 0.7751736111111112 0.7335069444444444 0.8142361111111112 0.7074652777777778 0.6449652777777778 0.7604166666666666 0.8194444444444444 0.7864583333333334 0.8550347222222222 0.6822916666666666 0.6302083333333333 0.7352430555555556 0.6927083333333334 0.6354166666666667 0.7482638888888888
11 0.7751736111111112 0.7335069444444444 0.8151041666666666 0.7074652777777778 0.6449652777777778 0.7604166666666666 0.8194444444444444 0.7855902777777778 0.8550347222222222 0.6484375 0.5885416666666666 0.7083333333333334 0.6901041666666666 0.623263888888889 0.7560763888888888
12 0.7751736111111112 0.7335069444444444 0.8142361111111112 0.7074652777777778 0.6440972222222222 0.7612847222222222 0.8194444444444444 0.7855902777777778 0.8550347222222222 0.7196180555555556 0.6805555555555556 0.7560763888888888 0.6805555555555556 0.6206597222222222 0.7447916666666667
}\rsiFixed

\begin{tikzpicture}
\begin{groupplot}[
  rsi trajectory axis,
  group style={group size=2 by 1,horizontal sep=.135\linewidth},
  title style={at={(axis description cs:0,1.35)}},
  xmin=-.22,xmax=12.22,xtick={0,4,8,12},
  ymin=.50,ymax=.90,ytick={.50,.60,.70,.80,.90},
  xlabel={Deployment round},
]
\nextgroupplot[
  title={(a) Scope and controls},
  ylabel={Fixed-bank hidden utility},
]
\rsitrajectoryband{\rsiFixed}{round}{static}{rsiStaticGray}
\rsitrajectoryband{\rsiFixed}{round}{global}{rsiGlobalNavy}
\rsitrajectoryband{\rsiFixed}{round}{scoped}{rsiScopeTeal}
\addplot[rsi scoped line] table[x=round,y=scopedMean] \rsiFixed;
\addlegendentry{Scoped retrieval}
\addplot[rsi global line] table[x=round,y=globalMean] \rsiFixed;
\addlegendentry{Global-ORC}
\addplot[rsi static line] table[x=round,y=staticMean] \rsiFixed;
\addlegendentry{Static = Batch-ORC}

\nextgroupplot[
  title={(b) Permissive baselines},
]
\rsitrajectoryband{\rsiFixed}{round}{static}{rsiStaticGray}
\rsitrajectoryband{\rsiFixed}{round}{latest}{rsiLatestOrange}
\rsitrajectoryband{\rsiFixed}{round}{replay}{rsiGlobalNavy}
\addplot[rsi latest line] table[x=round,y=latestMean] \rsiFixed;
\addlegendentry{Latest-only}
\addplot[rsi replay line] table[x=round,y=replayMean] \rsiFixed;
\addlegendentry{Replay}
\addplot[rsi static line] table[x=round,y=staticMean] \rsiFixed;
\addlegendentry{Static}
\end{groupplot}
\end{tikzpicture}
\endgroup


==> figures/memory_controls.tex <==
\begingroup
\definecolor{controlInk}{HTML}{202E3A}
\definecolor{controlGrid}{HTML}{E1E7EB}
\definecolor{controlAxis}{HTML}{788C98}
\definecolor{controlTeal}{HTML}{14665D}

\begin{tikzpicture}[
    x=1mm, y=1mm,
    every node/.style={inner sep=0pt, outer sep=0pt, text=controlInk, font=\footnotesize},
    header/.style={font=\footnotesize\bfseries},
    interval/.style={draw=controlTeal, line width=0.8pt},
]
    \node[header, anchor=west] at (0,0) {Comparison and outcome};
    \node[header] at (84.5,0) {Difference in utility};
    \node[header, anchor=east] at (136,0) {Estimate};
    \draw[controlAxis] (0,-3.6) -- (136,-3.6);

    \begin{scope}[shift={(53,0)}, x=630mm]
        \foreach \tick in {0.02,0.04,0.06,0.08,0.10}
            \draw[controlGrid] (\tick,-5.2) -- (\tick,-68.5);
        \draw[controlAxis, densely dashed] (0,-5.2) -- (0,-68.5);
        \draw[controlAxis] (0,-68.5) -- (0.1,-68.5);
        \foreach \tick in {0,0.02,0.04,0.06,0.08,0.10} {
            \draw[controlAxis] (\tick,-68.5) -- (\tick,-69.8);
            \node at (\tick,-73) {$\tick$};
        }
    \end{scope}

    \node[header, anchor=west] at (0,-8) {Family slots vs. lexical top-1};
    \draw[controlGrid] (0,-27.5) -- (136,-27.5);
    \node[header, anchor=west] at (0,-30) {Known labels vs. learned routing};
    \draw[controlGrid] (0,-49.5) -- (136,-49.5);
    \node[header, anchor=west] at (0,-52) {Sequential vs. one-shot writing};

    % Paired means and bootstrap bounds, respectively, from the paired_utility
    % entries in results/reviewer_{memory,routing,cumulative}_summary.json.
    % For cumulative writing, show the two prespecified final outcomes.
    \foreach \metric/\row/\estimate/\lower/\upper in {
        Trajectory/-14/0.026/0.012/0.043,
        Final checkpoint/-19.5/0.051/0.026/0.079,
        Final bank/-25/0.060/0.026/0.099,
        Trajectory/-36/0.039/0.026/0.052,
        Final checkpoint/-41.5/0.067/0.048/0.086,
        Final bank/-47/0.057/0.040/0.075,
        Final checkpoint/-58/0.051/0.026/0.078,
        Final bank/-63.5/0.041/0.023/0.062
    } {
        \node[anchor=west] at (4,\row) {\metric};
        \node[anchor=east] at (136,\row) {$+\estimate$};
        \begin{scope}[shift={(53,0)}, x=630mm]
            \draw[interval] (\lower,\row) -- (\upper,\row);
            \draw[interval] (\lower,\row) ++(0,-0.9) -- ++(0,1.8);
            \draw[interval] (\upper,\row) ++(0,-0.9) -- ++(0,1.8);
            \fill[controlTeal] (\estimate,\row) circle[radius=2pt];
        \end{scope}
    }
\end{tikzpicture}
\endgroup


==> figures/randomized_trajectories.tex <==
% Series from results/randomized_full_trajectories.json and results/router_error_curve.csv.

\begingroup
\pgfplotstableread{
round globalMean globalLow globalHigh scopedMean scopedLow scopedHigh
0 0.79320987654321 0.7674897119341564 0.8181584362139918 0.79320987654321 0.7674897119341564 0.8179012345679012
1 0.7680041152263374 0.7294238683127572 0.8037551440329218 0.8076131687242799 0.7824074074074074 0.8323045267489712
2 0.7816358024691359 0.7471707818930041 0.8132716049382716 0.8125 0.7872942386831275 0.8369341563786008
3 0.7770061728395062 0.7435699588477367 0.8083847736625515 0.8186728395061729 0.7934670781893004 0.8431069958847737
4 0.7821502057613169 0.7497427983539096 0.8117283950617284 0.8343621399176955 0.8076131687242799 0.8598251028806585
5 0.7821502057613169 0.7497427983539096 0.8122427983539096 0.841820987654321 0.8176440329218108 0.8649691358024691
6 0.7890946502057614 0.7582304526748971 0.8171296296296297 0.8513374485596708 0.8263888888888888 0.8762860082304527
7 0.7890946502057614 0.7582304526748971 0.8166152263374485 0.8539094650205762 0.8284465020576133 0.8788580246913581
8 0.7890946502057614 0.7579732510288066 0.8168724279835392 0.8647119341563786 0.8387345679012346 0.8896604938271605
9 0.7890946502057614 0.7582304526748971 0.8166152263374485 0.8711419753086419 0.8459362139917695 0.8948045267489712
10 0.7890946502057614 0.7584876543209877 0.8168724279835392 0.8845164609053497 0.856224279835391 0.911522633744856
11 0.7890946502057614 0.7579732510288066 0.8171296296296297 0.8950617283950618 0.8659979423868313 0.9223251028806585
12 0.7890946502057614 0.7582304526748971 0.8168724279835392 0.8999485596707819 0.8706275720164608 0.9272119341563786
}\rsiRandomized

\pgfplotstableread{
miss fallbackMean fallbackLow fallbackHigh
0.0 0.8483697372586262 0.8244697689142134 0.870588002532447
0.05 0.8456117442228553 0.8219234726179171 0.8680060937005382
0.1 0.8428537511870845 0.819369262424818 0.8648840614118392
0.15 0.8400957581513138 0.8168358262108263 0.8623189696106364
0.2 0.8373377651155429 0.8142766698322255 0.859267173156062
0.25 0.8345797720797721 0.8112337765115543 0.8565507280785059
0.3 0.8318217790440013 0.8085786641342196 0.8538382399493512
0.35 0.8290637860082305 0.8056455761316873 0.8510416666666666
0.4 0.8263057929724597 0.8033119658119658 0.8484647040202595
0.45 0.8235477999366888 0.8000959559987337 0.8460806426084204
0.5 0.8207898069009181 0.7974537037037037 0.843215811965812
0.55 0.8180318138651472 0.7944582937638494 0.8404410018993352
0.6 0.8152738208293764 0.7916824944602723 0.8377888572333018
0.65 0.8125158277936056 0.7884922048116493 0.8353553339664451
0.7 0.8097578347578348 0.7858875435264324 0.832710113960114
0.75 0.806999841722064 0.7829861111111112 0.8302469135802469
0.8 0.8042418486862931 0.7797325102880658 0.8277619499841722
0.85 0.8014838556505224 0.7767222617917062 0.8253442545109212
0.9 0.7987258626147515 0.7735675846786957 0.8227484963596075
0.95 0.7959678695789807 0.7706008626147515 0.8202823282684394
1.0 0.79320987654321 0.7672325102880658 0.8181584362139918
}\rsiRouter

\begin{tikzpicture}
\begin{groupplot}[
  rsi trajectory axis,
  group style={group size=2 by 1,horizontal sep=.135\linewidth},
  title style={at={(axis description cs:0,1.25)}},
]
\nextgroupplot[
  title={(a) Deployed trajectories},
  xlabel={Deployment round},
  ylabel={Hidden checkpoint score},
  xmin=-.22,xmax=12.22,xtick={0,4,8,12},
  ymin=.70,ymax=.95,ytick={.70,.75,.80,.85,.90,.95},
]
\rsitrajectoryband{\rsiRandomized}{round}{global}{rsiGlobalNavy}
\rsitrajectoryband{\rsiRandomized}{round}{scoped}{rsiScopeTeal}
\addplot[rsi scoped line] table[x=round,y=scopedMean] \rsiRandomized;
\addlegendentry{Scoped-ORC}
\addplot[rsi global line] table[x=round,y=globalMean] \rsiRandomized;
\addlegendentry{Global-ORC}

\nextgroupplot[
  title={(b) Routing sensitivity},
  xlabel={Simulated routing miss rate},
  ylabel={Mean trajectory utility},
  ylabel style={at={(axis description cs:-.15,.5)},anchor=south},
  xmin=-.02,xmax=1.02,xtick={0,.25,.5,.75,1},
  xticklabels={0\%,25\%,50\%,75\%,100\%},
  ymin=.70,ymax=.90,ytick={.70,.75,.80,.85,.90},
]
\rsitrajectoryband{\rsiRouter}{miss}{fallback}{rsiGlobalNavy}
\addplot[rsiGlobalNavy,line width=.95pt]
  table[x=miss,y=fallbackMean] \rsiRouter;
\addlegendentry{Simulated fallback}
\addplot[rsiScopeTeal,only marks,mark=diamond*,mark size=2.25pt]
  coordinates {(0,0.8483697372586262)};
\addlegendentry{Oracle = retrospective router}
\end{groupplot}
\end{tikzpicture}
\endgroup

